IRDFF-II: A New Neutron Metrology Library

High quality nuclear data is the most fundamental underpinning for all neutron metrology applications. This paper describes the release of version II of the International Reactor Dosimetry and Fusion File (IRDFF-II) that contains a consistent set of nuclear data for fission and fusion neutron metrology applications up to 60~MeV neutron energy. The library is intended to support: a) applications in research reactors; b) safety and regulatory applications in the nuclear power generation in commercial fission reactors; and c) material damage studies in support of the research and development of advanced fusion concepts. The paper describes the contents of the library, documents the thorough verification process used in its preparation, and provides an extensive set of validation data gathered from a wide range of neutron benchmark fields. The new \mbox{IRDFF-II} library includes 119 metrology reactions, four cover material reactions to support self-shielding corrections, five metrology metrics used by the dosimetry community, and cumulative fission products yields for seven fission products in three different neutron energy regions. In support of characterizing the measurement of the residual nuclei from the dosimetry reactions and the fission product decay modes, the present document lists the recommended decay data, particle emission energies and probabilities for 68 activation products. It also includes neutron spectral characterization data for 29 neutron benchmark fields for the validation of the library contents. The IRDFF-II library and comprehensive documentation is available online at https://www-nds.iaea.org/IRDFF/. Evaluated cross sections can be compared with experimental data and other evaluations at https://www-nds.iaea.org/exfor/endf.htm. The new library is expected to become the international reference in neutron metrology for multiple applications.

==> (inline-0) <==
\begin{longtable*}{r | l | l | c | c c c |c c}
\caption{IRDFF-II nuclear data contents and evaluation sources. (r) denotes renormalization. Major sources of data are K.I. Zolotarev evaluations and
EAF-2010~\cite{EAF2010}, JENDL-4~\cite{JENDL4}, TENDL~\cite{TENDL-2015,TENDL-2017}, ENDF/B-VIII.0~\cite{ENDF8}, and JEFF-3.3~\cite{JEFF33} libraries.}
\label{Table_Long_I} \\
\hline \hline
\T  &              &             &        &                &                &          & \multicolumn{2}{c}{Consistency} \\
    &              &             &        &                &                &          &  v2002       & v-1.05           \\
 ID & Reaction     &  Label      & MAT    &  Energy        &  Evaluation    & Eval.    &  to          & to               \\
 No.&              &             &        &  Interval      &   source       & Date     &  v-1.05$^1$  & IRDFF-II$^2$     \\ \hline
\endfirsthead
\caption{(continued). IRDFF-II nuclear data contents and evaluation sources. (r) denotes renormalization.} \\
\hline \hline
\T  &              &             &        &                &                &          & \multicolumn{2}{c}{Consistency} \\
    &              &             &        &                &                &          &  v2002       & v-1.05           \\
 ID & Reaction     &  Label      & MAT    &  Energy        &  Evaluation    & Eval.    &  to          & to               \\
 No.&              &             &        &  Interval      &   source       & Date     &  v-1.05$^1$  & IRDFF-II$^2$     \\ \hline
\endhead
%Whatever you put before this command and below endfirsthead will be displayed at the top of the table in every page except the first one.
\hline
\addlinespace[1mm]
\multicolumn{9}{l}{~\protect{$^{1}$}~Column (v2002 to v-1.05) marks any change in IRDFF-v1.05 compared to IRDF-2002 as a reference up to 20~MeV.} \\
\multicolumn{9}{l}{~\protect{$^{2}$}~Column (v-1.05 to IRDFF-II) marks any change in IRDFF-II compared to IRDFF-v1.05 as a reference.} \\
\multicolumn{9}{l}{~Consistency legend: new = new evaluation; old = unchanged; -- = not present in reference.}\\
\hline \hline
\endfoot
\T
   1 & $^{\mbox{nat}}$Li(n,X)$^{3}$H                          & LiH3       &   300  &~0--60 MeV      &  IRDFF-II Li6H3,Li7H3                               & 2019      & --        & --        \\[1.25mm]

   2 & $^{\mbox{nat}}$Li(n,X)$^{4}$He                         & LiHe4      &   300  &~0--60 MeV      &  IRDFF-II Li6He4,Li7He4                             & 2019      & --        & --        \\[1.25mm]

   3 & $^{6}$Li(n,t)$^{4}$He                                  & Li6t       &   325  &~0--1~MeV       &  IAEA STD 2017~\cite{Car18}                         & 2018      & new       & new       \\
     &                                                        &            &   325  &~1--2.75~MeV    &  ENDF/B-VIII.0                                      & 2018      & new       & new       \\
     &                                                        &            &   325  &~2.75--60~MeV   &  EAF-2010(r)                                        & 2010      & new       & new       \\[1.25mm]

   4 & $^{6}$Li(n,X)$^{3}$H                                   & Li6H3      &   325  &~0--60~MeV      &  IRDFF-II Li6t                                      & 2019      & --        & --        \\[1.25mm]

   5 & $^{6}$Li(n,X)$^{4}$He                                  & Li6He4     &   325  &~0--20~MeV      &  MT24--ENDF/B-VIII.0                                & 2018      & --        & --        \\
     &                                                        &            &   325  &~20--60~MeV     &  EAF-2010(r) (n,2n$\alpha$)                         & 2010      & --        & --        \\
     &                                                        &            &   325  &~0--20~MeV      &  MT32--ENDF/B-VIII.0 (n,n')                         & 2018      & --        & --        \\
     &                                                        &            &   325  &~20--60~MeV     &  EAF-2010(r) (n,nd)                                 & 2010      & --        & --        \\
     &                                                        &            &   325  &~0--60~MeV      &  IRDFF-II Li6t                                      & 2019      & --        & --        \\[1.25mm]

   6 & $^{7}$Li(n,X)$^{4}$He                                  & Li7He4     &   328  &~0--60~MeV      &  MT24--ENDF/B-VIII.0                                & 2018      & --        & --        \\
     &                                                        &            &   328  &~20--60~MeV     &  EAF-2010(r) (n,2n$\alpha$)                         & 2010      & --        & --        \\
     &                                                        &            &   328  &~0--20~MeV      &  MT25--ENDF/B-VIII.0                                & 2018      & --        & --        \\
     &                                                        &            &   328  &~20--60~MeV     &  EAF-2010(r) (n,np)                                 & 2010      & --        & --        \\
     &                                                        &            &   328  &~0--20~MeV      &  MT33=ENDF/B-VIII.0 (n,n')                          & 2018      & --        & --        \\
     &                                                        &            &   328  &~20--60~MeV     &  EAF-2010(r) (n,n$\alpha$)                          & 2010      & --        & --        \\
     &                                                        &            &   328  &~0--20~MeV      &  MT102--ENDF/B-VIII.0                               & 2018      & --        & --        \\
     &                                                        &            &   325  &~20--60~MeV     &  EAF-2010(r) (n,$\gamma$)                           & 2010      & --        & --        \\[1.25mm]

   7 & $^{7}$Li(n,X)$^{3}$H                                   & Li7H3      &   328  &~0--20~MeV      &  MT33--ENDF/B-VIII.0 (n,n')                         & 2018      & --        & --        \\
     &                                                        &            &   328  &~20--60~MeV     &  EAF-2010(r) (n,n$\alpha$)                          & 2010      & --        & --        \\[1.25mm]

   8 & $^{\mbox{nat}}$B(n,X)$^{3}$H                           & BH3        &   500  &~0--60 MeV      &  IRDFF-II B10H3,B11H3                               & 2019      & --        & --        \\[1.25mm]

   9 & $^{\mbox{nat}}$B(n,X)$^{4}$He                          & BHe4       &   500  &~0--60 MeV      &  IRDFF-II B10He4,B11He4                             & 2019      & --        & --        \\[1.25mm]

  10 & $^{10}$B(n,$\alpha$)$^{7}$Li                           & B10a       &   525  &~0--1~MeV       &  MT107--IAEA STD 2017~\cite{Car18}                  & 2018      & new       & new       \\
     &                                                        &            &   525  &~1--60~MeV      &  EAF-2010(r) (n,$\alpha$)                           & 2010      & new       & new       \\[1.25mm]

  11 & $^{10}$B(n,X)$^{4}$He                                  & B10He4     &   525  &~0--20~MeV      &  MT22--ENDF/B-VIII.0 (n,n')                         & 2018      & --        & --        \\
     &                                                        &            &   525  &~20--60~MeV     &  EAF-2010(r) (n,$\alpha$)                           & 2010      & --        & --        \\
     &                                                        &            &   525  &~0--20~MeV      &  MT35--ENDF/B-VIII.0 (n,n')                         & 2018      & --        & --        \\
     &                                                        &            &   525  &~20--60~MeV     &  EAF-2010(r) (n,d2$\alpha$)                         & 2010      & --        & --        \\
     &                                                        &            &   525  &~0--20~MeV      &  MT106--EAF-2010 (n,$^3$He)                         & 2010      & --        & --        \\
     &                                                        &            &   525  &~0--60~MeV      &  IRDFF-II B10a                                      & 2019      & --        & --        \\[1.25mm]

  12 & $^{10}$B(n,X)$^{3}$H                                   & B10H3      &   525  &~0--20~MeV      &  MT113--ENDF/B-VIII.0 MT700                         & 2018      & --        & --        \\
     &                                                        &            &   525  &~20--60~MeV     &  EAF-2010(r) (n,t)                                  & 2010      & --        & --        \\
     &                                                        &            &   525  &$E_{th}$-60~MeV &  MT155--EAF-2010 (n,t$\alpha$)                      & 2010      & --        & --        \\[1.25mm]

  13 & $^{11}$B(n,X)$^{3}$H                                   & B11H3      &   528  &~0--20~MeV      &  MT105--ENDF/B-VIII.0                               & 2018      & --        & --        \\
     &                                                        &            &   528  &~20--60~MeV     &  EAF-2010(r) (n,t)                                  & 2010      & --        & --        \\
     &                                                        &            &   528  &~0--60~MeV      &  MT33--EAF-2010 (n,nt)                              & 2010      &  --       & --        \\[1.25mm]

  14 & $^{11}$B(n,X)$^{4}$He                                  & B11He4     &   528  &~0--60~MeV      &  MT11--EAF-2010 (n,2nd)                             & 2010      & --        & --        \\
     &                                                        &            &   528  &~0--20~MeV      &  MT22--ENDF/B-VIII.0(r) (n,n$\alpha$)               & 2018      & --        & --        \\
     &                                                        &            &   528  &~20--60~MeV     &  EAF-2010(r) (n,n$\alpha$)                          & 2010      & --        & --        \\
     &                                                        &            &   528  &~0--60~MeV      &  MT24--EAF-2010                                     & 2010      & --        & --        \\
     &                                                        &            &   528  &~0--60~MeV      &  MT33--EAF-2010 (n,nt)                              & 2010      & --        & --        \\
     &                                                        &            &   528  &~0--20~MeV      &  MT107--ENDF/B-VIII.0 (n,$\alpha$)                  & 2018      & --        & --        \\
     &                                                        &            &   528  &~20--60~MeV     &  EAF-2010(r) (n,$\alpha$)                           & 2010      & --        & --        \\
     &                                                        &            &   528  &~0--60~MeV      &  MT117--EAF-2010 (n,d$\alpha$)                      & 2010      & --        & --        \\[1.25mm]

  15 & $^{19}$F(n,2n)$^{18}$F                                 & F192       &   925  &$E_{th}$-30 MeV & RRDF-2002                                           & 2002      & old       & old       \\
     &                                                        &            &        &30-60 MeV       & TENDL-2010(r)                                       & 2010      & --        & old       \\[1.25mm]

  16 & $^{23}$Na(n,2n)$^{22}$Na                               & Na232      &  1125  &$E_{th}$-60 MeV & INDC(NDS)-0705                                      & 2017      & old       & new       \\[1.25mm]

  17 & $^{23}$Na(n,$\gamma$)$^{24}$Na                         & Na23g      &  1125  &0-20 MeV        & INDC(NDS)-0705                                      & 2017      & --        & new       \\
     &                                                        &            &        &20-60 MeV       & TENDL-2010(r)                                       & 2012      & --        & new       \\[4.25mm]

\T 18& $^{\mbox{nat}}$Mg(n,X)$^{24}$Na                        & MgNa24     &  1200  &Up to 60 MeV    & IRDFF-II Mg24p                                      & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015(r)                                       & 2019      & --        & --        \\[1.25mm]
  19 & $^{24}$Mg(n,p)$^{24}$Na                                & Mg24p      &  1225  &$E_{th}$-21 MeV & INDC(NDS)-0526                                      & 2008      & new       & old       \\
     &                                                        &            &        &21-60 MeV       & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  20 & $^{27}$Al(n,p)$^{27}$Mg                                & Al27p      &  1325  &$E_{th}$-22 MeV & INDC(CCP)-0438                                      & 2004      & new       & old       \\
     &                                                        &            &        &22-60 MeV       & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  21 & $^{27}$Al(n,$\alpha$)$^{24}$Na                         & Al27a      &  1325  &$E_{th}$-30 MeV & INDC(NDS)-0546                                      & 2009      & old       & old       \\
     &                                                        &            &        &30-60 MeV       & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  22 & $^{27}$Al(n,X)$^{24}$Na                                & Al27Na24   &  1325  &Up to 60 MeV    & IRDFF-II Al27a                                      & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  23 & $^{27}$Al(n,2n)$^{26g}$Al                              & Al272g     &  1325  &$E_{th}$-60 MeV & INDC(NDS)-0705                                      & 2017      & --        & --        \\[1.25mm]
%    & $^{27}$Al(n,2n)$^{26m}$Al                              & Al272m     &  1325  &                &                                                     &           &           &           \\

  24 & $^{28}$Si(n,p)$^{28}$Al                                & Si28p      &  1425  &$E_{th}$-21 MeV & INDC(NDS)-0668                                      & 2014      & --        & new       \\
     &                                                        &            &        &21--60 MeV      & TENDL-2015(r)                                       &           & --        & old       \\[1.25mm]

% 25 & $^{29}$Si(n,X)$^{28}$Al                                & Si29p      &  1428  &$E_{th}$-60 MeV & IRDFF-II Si29p                                      & 2019      & --        & --        \\
  25 & $^{29}$Si(n,X)$^{28}$Al                                & Si29Al28   &  1428  &$E_{th}$-60 MeV & IRDFF-II Si29p                                      & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015(r)                                       &           & --        & --        \\[1.25mm]

  26 & $^{\mbox{nat}}$Si(n,X)$^{28}$Al                        & SiAl28     &  1400  &$E_{th}$-60 MeV & IRDFF-II Si-28,29                                   & 2019      & --        & --        \\[1.25mm]

  27 & $^{31}$P(n,p)$^{31}$Si                                 & P31p       &  1525  &$E_{th}$-21 MeV & INDC(NDS)-0668                                      & 2014      & new       & old       \\
     &                                                        &            &        &21--60 MeV      & TENDL-2015(r)                                       &           & --        & old       \\[1.25mm]

  28 & $^{\mbox{nat}}$S(n,X)$^{32}$P                          & SP32       &  1600  &$E_{th}$-60 MeV & IRDFF-II S32p                                       & 2019      & --        & --        \\[1.25mm]

  29 & $^{32}$S(n,p)$^{32}$P                                  & S32p       &  1625  &$E_{th}$-21 MeV & INDC(NDS)-0526                                      & 2008      & new       & old       \\
     &                                                        &            &        &                & TENDL-2013(r)                                       &           & --        & old       \\[1.25mm]

  30 & $^{45}$Sc(n,$\gamma$)$^{46}$Sc                         & Sc45g      &  2125  &$E_{th}$-21 MeV & IRDF-2002                                           & 1991      & old       & old       \\
     &                                                        &            &        &21--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  31 & $^{46}$Ti(n,2n)$^{45}$Ti                               & Ti462      &  2225  &$E_{th}$-20 MeV & INDC(CCP)-0360                                      & 1993      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  32 & $^{46}$Ti(n,p)$^{46}$Sc                                & Ti46p      &  2225  &$E_{th}$-20 MeV & IRDF-2002                                           & 2005      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  33 & $^{47}$Ti(n,p)$^{47}$Sc                                & Ti47p      &  2228  &$E_{th}$-20 MeV & RRDF-2002                                           & 2002      & new       & old       \\
     &                                                        &            &        &20-60 MeV       & TENDL-2011(r)                                       &           & --        & old       \\[1.25mm]

  34 & $^{48}$Ti(n,p)$^{48}$Sc                                & Ti48p      &  2231  &$E_{th}$-20 MeV & IRDF-2002                                           & 2005      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  35 & $^{\mbox{nat}}$Ti(n,X)$^{45}$Ti                        & TiTi45     &  2200  &$E_{th}$-60 MeV & IRDFF-II Ti462                                      & 2019      & --        & --        \\[1.25mm]
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  36 & $^{\mbox{nat}}$Ti(n,X)$^{46}$Sc                        & TiSc46     &  2200  &$E_{th}$-60 MeV & IRDFF-II Ti46p                                      & 2019      & --        & --        \\[1.25mm]
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  37 & $^{\mbox{nat}}$Ti(n,X)$^{47}$Sc                        & TiSc47     &  2200  &$E_{th}$-60 MeV & IRDFF-II Ti47p                                      & 2019      & --        & --        \\[1.25mm]
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  38 & $^{\mbox{nat}}$Ti(n,X)$^{48}$Sc                        & TiSc48     &  2200  &$E_{th}$-60 MeV & IRDFF-II Ti48p                                      & 2019      & --        & --        \\[1.25mm]
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  39 & $^{51}$V(n,$\alpha$)$^{48}$Sc                          & V51a       &  2328  &$E_{th}$-20 MeV & IRDF-2002                                           & 2005      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  40 & $^{51}$V(n,X)$^{48}$Sc                                 & V51Sc48    &  2328  &$E_{th}$-60 MeV & IRDFF-II V51a                                       & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  41 & $^{\mbox{nat}}$Cr(n,X)$^{51}$Cr                        & CrCr51     &  2400  &$E_{th}$-60 MeV & IRDFF-II                                            & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]
%    & $^{50}$Cr(n,$\gamma$)$^{51}$Cr                         & Cr50g      &  2425  &                &                                                     &           &           &           \\
%    & $^{52}$Cr(n,2n)$^{51}$Cr                               & Cr522      &  2431  &                &                                                     &           &           &           \\
  42 & $^{55}$Mn(n,2n)$^{54}$Mn                               & Mn552      &  2525  &$E_{th}$-60 MeV & K.I.Zolotarev                                       & 2019      & new       & new       \\[4.25mm]

\T 43& $^{55}$Mn(n,$\gamma$)$^{56}$Mn                         & Mn55g      &  2525  &$E_{th}$-60 MeV & ENDF/B-VII.1~\cite{Trkov:2011,ENDFB71}              & 2011      & new       & old       \\[1.25mm]

  44 & $^{\mbox{nat}}$Fe(n,X)$^{51}$Cr                        & FeCr51     &  2600  &Up to 60 MeV    & IRDFF-II Fe54a                                      & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  45 & $^{\mbox{nat}}$Fe(n,X)$^{54}$Mn                        & FeMn54     &  2600  &Up to 60 MeV    & IRDFF-II Fe54p                                      & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  46 & $^{\mbox{nat}}$Fe(n,X)$^{56}$Mn                        & FeMn56     &  2600  &Up to 60 MeV    & IRDFF-II Fe56p                                      & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  47 & $^{\mbox{nat}}$Fe(n,X)$^{53}$Fe                        & FeFe53     &  2600  &Up to 60 MeV    & IRDFF-II Fe542                                      & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  48 & $^{54}$Fe(n,2n)$^{53}$Fe                               & Fe542      &  2625  &$E_{th}$-20 MeV & INDC(CCP)-0360                                      & 1993      & old       & old       \\
     &                                                        &            &        &20-60 MeV       & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  49 & $^{54}$Fe(n,p)$^{54}$Mn                                & Fe54p      &  2625  &$E_{th}$-20 MeV & INDC(NDS)-0657                                      & 2013      & new       & old       \\
     &                                                        &            &        &20-60 MeV       & TENDL-2013(r)                                       &           & --        & old       \\[1.25mm]

  50 & $^{54}$Fe(n,$\alpha$)$^{51}$Cr                         & Fe54a      &  2625  &$E_{th}$-20 MeV & IRDFF-2002                                          & 2005      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2013(r)                                       &           & --        & old       \\[1.25mm]

  51 & $^{56}$Fe(n,p)$^{56}$Mn                                & Fe56p      &  2631  &$E_{th}$-20 MeV & INDC(CCP)-0438                                      & 2004      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2011(r)                                       &           & --        & old       \\[1.25mm]

  52 & $^{58}$Fe(n,$\gamma$)$^{59}$Fe                         & Fe58g      &  2637  &$E_{th}$-20 MeV & JEFF-3.1~\cite{JEFF31}                              & 2011      & new       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2011(r)                                       &           & --        & old       \\[1.25mm]

  53 & $^{59}$Co(n,2n)$^{58}$Co                               & Co592      &  2725  &$E_{th}$-20 MeV & INDC(NDS)-0546                                      & 2009      & new       & old       \\
     &                                                        &            &        &20-60 MeV       & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  54 & $^{59}$Co(n,3n)$^{57}$Co                               & Co593      &  2725  &$E_{th}$-20 MeV & INDC(NDS)-0584                                      & 2010      & --        & new       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & new       \\[1.25mm]

  55 & $^{59}$Co(n,$\gamma$)$^{60}$Co                         & Co59g      &  2725  &$E_{th}$-20 MeV & IRDF-2002                                           & 2005      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  56 & $^{59}$Co(n,p)$^{59}$Fe                                & Co59p      &  2725  &$E_{th}$-20 MeV & INDC(NDS)-0546                                      & 2009      & new       & old       \\
     &                                                        &            &        &20-60 MeV       & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  57 & $^{59}$Co(n,$\alpha$)$^{56}$Mn                         & Co59a      &  2725  &$E_{th}$-20 MeV & IRDF-2002                                           & 2005      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  58 & $^{59}$Co(n,X)$^{56}$Mn                                & Co59Mn56   &  2725  &Up to 60 MeV    & IRDFF-II Fe542                                      & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  59 & $^{\mbox{nat}}$Ni(n,X)$^{57}$Ni                        & NiNi57     &  2800  &Up to 60 MeV    & IRDFF-II Ni582                                      & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  60 & $^{\mbox{nat}}$Ni(n,X)$^{58}$Co                        & NiCo58     &  2800  &Up to 60 MeV    & IRDFF-II Ni58p                                      & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  61 & $^{\mbox{nat}}$Ni(n,X)$^{60}$Co                        & NiCo60     &  2800  &Up to 60 MeV    & IRDFF-II Ni60p                                      & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  62 & $^{58}$Ni(n,2n)$^{57}$Ni                               & Ni582      &  2825  &$E_{th}$-20 MeV & INDC(NDS)-0657                                      & 2013      & new       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2013(r)                                       &           & --        & old       \\[1.25mm]

  63 & $^{58}$Ni(n,p)$^{58}$Co                                & Ni58p      &  2825  &~0--20 MeV      & K.I.Zolotarev (RRDF-2002)                           & 2002      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2013(r)                                       &           & --        & old       \\[1.25mm]

  64 & $^{60}$Ni(n,p)$^{60}$Co                                & Ni60p      &  2831  &$E_{th}$-21 MeV & INDC(NDS)-0526                                      & 2007      & new       & old       \\
     &                                                        &            &        &21--60 MeV      & TENDL-2011(r)                                       &           & --        & old       \\[1.25mm]

  65 & $^{\mbox{nat}}$Cu(n,X)$^{60}$Co                        & CuCo60     &  2900  &Up to 60 MeV    & IRDFF-II Cu63a                                      & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  66 & $^{\mbox{nat}}$Cu(n,X)$^{62}$Cu                        & CuCu62     &  2900  &Up to 60 MeV    & IRDFF-II Cu632                                      & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[4.25mm]

\T 67 & $^{\mbox{nat}}$Cu(n,X)$^{64}$Cu                       & CuCu64     &  2900  &Up to 60 MeV    & IRDFF-II Cu63g                                      & 2019      & --        & --        \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & --        \\[1.25mm]

  68 & $^{63}$Cu(n,2n)$^{62}$Cu                               & Cu632      &  2925  &$E_{th}$-20 MeV & INDC(NDS)-0526                                      & 2007      & new       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2011(r)                                       &           & --        & old       \\[1.25mm]

  69 & $^{63}$Cu(n,$\gamma$)$^{64}$Cu                         & Cu63g      &  2925  &$E_{th}$-20 MeV & IRDF-2002                                           & 2005      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2011(r)                                       &           & --        & old       \\[1.25mm]

  70 & $^{63}$Cu(n,$\alpha$)$^{60}$Co                         & Cu63a      &  2925  &$E_{th}$-20 MeV & IRDF-2002                                           & 2005      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2011(r)                                       &           & --        & old       \\[2.25mm]

  71 & $^{65}$Cu(n,2n)$^{64}$Cu                               & Cu652      &  2931  &$E_{th}$-20 MeV & INDC(NDS)-0526                                      & 2007      & new       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2011(r)                                       &           & --        & old       \\[1.25mm]

  72 & $^{\mbox{nat}}$Zn(n,X)$^{64}$Cu                        & ZnCu64     &  3000  &Up to 60 MeV    & IRDFF-II Zn64p                                      & 2019      & --        & new       \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & new       \\[1.25mm]

  73 & $^{\mbox{nat}}$Zn(n,X)$^{67}$Cu                        & ZnCu67     &  3000  &Up to 60 MeV    & IRDFF-II Zn67p                                      & 2019      & --        & new       \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & new       \\[1.25mm]

  74 & $^{64}$Zn(n,p)$^{64}$Cu                                & Zn64p      &  3025  &~0--20 MeV      & INDC(NDS)-0526                                      & 2008      & new       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2011(r)                                       &           & new       & old       \\[1.25mm]

  75 & $^{67}$Zn(n,p)$^{67}$Cu                                & Zn67p      &  3034  &$E_{th}$-20 MeV & INDC(NDS)-0526                                      & 2008      & new       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2011(r)                                       &           & new       & old       \\[1.25mm]

  76 & $^{68}$Zn(n,X)$^{67}$Cu                                & Zn68Cu67   &  3034  &$E_{th}$-60 MeV & INDC(NDS)-0796                                      & 2018      & --        & new       \\[1.25mm]

  77 & $^{75}$As(n,2n)$^{74}$As                               & As752      &  3325  &$E_{th}$-20 MeV & IRDF-2002                                           & 2005      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2011(r)                                       &           & --        & old       \\[1.25mm]

  78 & $^{89}$Y(n,2n)$^{88}$Y                                 & Y892       &  3925  &$E_{th}$-40 MeV & INDC(NDS)-0584                                      & 2010      & new       & old       \\
     &                                                        &            &        &40--60 MeV      & TENDL-2010(r)                                       &           & new       & old       \\[1.25mm]

  79 & $^{\mbox{nat}}$Zr(n,X)$^{89}$Zr                        & ZrZr89     &  4000  &Up to 60 MeV    & IRDFF-II Zr902                                      & 2019      & --        & new       \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & new       \\[1.25mm]

  80 & $^{90}$Zr(n,2n)$^{89}$Zr                               & Zr902      &  4025  &$E_{th}$-20 MeV & INDC(NDS)-0546                                      & 2009      & new       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & new       & old       \\[1.25mm]

  81 & $^{93}$Nb(n,2n)$^{92m}$Nb                              & Nb932m     &  4125  &$E_{th}$-40 MeV & INDC(NDS)-0584                                      & 2010      & new       & old       \\
     &                                                        &            &        &40--60 MeV      & TENDL-2010(r)                                       &           & new       & old       \\[1.25mm]

  82 & $^{93}$Nb(n,n')$^{93m}$Nb                              & Nb93nm     &  4125  &$E_{th}$-20 MeV & IRDF-2002                                           & 2005      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  83 & $^{93}$Nb(n,$\gamma$)$^{94}$Nb                         & Nb93g      &  4125  &$E_{th}$-20 MeV & INDC(NDS)-0657                                      & 2013      & new       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2013(r)                                       &           & --        & old       \\[1.25mm]

  84 & $^{93}$Nb(n,$\gamma$)$^{94m}$Nb                        & Nb93gm     &  4125  &$E_{th}$-20 MeV & INDC(NDS)-0657                                      & 2013      & new       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2013(r)                                       &           & --        & old       \\[1.25mm]

  85 & $^{\mbox{nat}}$Mo(n,X)$^{92m}$Nb                       & MoNb92m    &  4200  &Up to 60 MeV    & IRDFF-II Zr902                                      & 2019      & --        & new       \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & new       \\[1.25mm]

  86 & $^{92}$Mo(n,p)$^{92m}$Nb                               & Mo92pm     &  4225  &$E_{th}$-40 MeV & INDC(NDS)-0657                                      & 2013      & new       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  87 & $^{103}$Rh(n,n')$^{103m}$Rh                            & Rh103nm    &  4525  &$E_{th}$-20 MeV & IRDF-2002                                           & 2005      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  88 & $^{109}$Ag(n,$\gamma$)$^{110m}$Ag                      & Ag109gm    &  4731  &~0--60 MeV      & JENDL-3.2                                           & 1994      & --        & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  89 & $^{\mbox{nat}}$In(n,X)$^{114m}$In                      & InIn114m   &  4900  &Up to 60 MeV    & IRDFF-II In113gm                                    & 2019      & --        & new       \\
     &                                                        &            &        &Minor channels  & TENDL-2015                                          &           & --        & new       \\[1.25mm]

  90 & $^{113}$In(n,$\gamma$)$^{114m}$In                      & In113gm    &  4925  &~0--20 MeV      & INDC(NDS)-0668                                      & 2015      & --        & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2015(r)                                       &           & --        & old       \\[3.25mm]

\T 91 & $^{113}$In(n,n')$^{113m}$In                           & In113nm    &  4925  &$E_{th}$-20 MeV & INDC(NDS)-0657                                      & 2013      & new       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  92 & $^{115}$In(n,2n)$^{114m}$In                            & In1152m    &  4931  &$E_{th}$-20 MeV & INDC(NDS)-0526                                      & 2008      & new       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & new       & old       \\[1.25mm]

  93 & $^{115}$In(n,n')$^{115m}$In                            & In115nm    &  4931  &$E_{th}$-20 MeV & IRDF-2002                                           & 2005      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  94 & $^{115}$In(n,$\gamma$)$^{116m}$In                      & In115gm    &  4931  &~0--20 MeV      & INDC(NDS)-0657                                      & 2013      & new       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  95 & $^{127}$I(n,2n)$^{126}$I                               & I1272      &  5325  &$E_{th}$-32 MeV & INDC(NDS)-0526                                      & 2008      & new       & old       \\
     &                                                        &            &        &32--60 MeV      & TENDL-2010(r)                                       &           & new       & old       \\[1.25mm]

  96 & $^{139}$La(n,$\gamma$)$^{140}$La                       & La139g     &  5728  &~0--20 MeV      & INDC(CCP)-0431                                      & 2002      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & old       & old       \\[1.25mm]

  97 & $^{141}$Pr(n,2n)$^{140}$Pr                             & Pr1412     &  5925  &$E_{th}$-20 MeV & IRDF-2002                                           & 2005      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

  98 & $^{169}$Tm(n,2n)$^{168}$Tm                             & Tm1692     &  6925  &$E_{th}$-40 MeV & INDC(NDS)-0584                                      & 2010      & new       & old       \\
     &                                                        &            &        &40--60 MeV      & TENDL-2013(r)                                       &           & new       & old       \\[1.25mm]

  99 & $^{169}$Tm(n,3n)$^{167}$Tm                             & Tm1693     &  6925  &$E_{th}$-60 MeV & INDC(NDS)-0657                                      & 2013      & new       & old       \\[1.25mm]

 100 & $^{181}$Ta(n,$\gamma$)$^{182}$Ta                       & Ta181g     &  7328  &~0--20 MeV      & JENDL-3.2                                           & 1994      & old       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & --        & old       \\[1.25mm]

 101 & $^{186}$W(n,$\gamma$)$^{187}$W                         & W186g      &  7443  &~0--60 MeV      & ENDF/B-VII.1~\cite{Trkov:2008,ENDFB71}              & 2009      & new       & old       \\[1.25mm]

 102 & $^{197}$Au(n,2n)$^{196}$Au                             & Au1972     &  7925  &$E_{th}$-40 MeV & INDC(NDS)-0526                                      & 2008      & new       & old       \\
     &                                                        &            &        &40--60 MeV      & TENDL-2010(r)                                       &           & new       & old       \\[1.25mm]

 103 & $^{197}$Au(n,$\gamma$)$^{198}$Au                       & Au197g     &  7925  &~0--60 MeV      & IAEA STD 2017~\cite{Car18}                          & 2018      & new       & new       \\[1.25mm]

 104 & $^{199}$Hg(n,n')$^{199m}$Hg                            & Hg199nm    &  8034  &$E_{th}$-20 MeV & INDC(NDS)-0526                                      & 2008      & new       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &           & new       & old       \\[1.25mm]

 105 & $^{204}$Pb(n,n')$^{204m}$Pb                            & Pb204nm    &  8225  &$E_{th}$-20 MeV & INDC(CCP)-0431                                      & 2002      & new       & old       \\
     &                                                        &            &        &20--60 MeV      & TENDL-2011(r)                                       &           & new       & old       \\[1.25mm]

%    & $^{209}$Bi(n,n')$^{209m}$Bi                            & Bi209nm    &  8325  &                &                                                     &           &           &           \\
 106 & $^{209}$Bi(n,2n)$^{208}$Bi                             & Bi2092     &  8325  &$E_{th}$-400MeV & V.G.Pronyaev                                        & 2019      & --        & new       \\[1.25mm]
 107 & $^{209}$Bi(n,3n)$^{207}$Bi                             & Bi2093     &  8325  &$E_{th}$-400MeV & V.G.Pronyaev                                        & 2019      & --        & new       \\[1.25mm]
 108 & $^{209}$Bi(n,4n)$^{206}$Bi                             & Bi2094     &  8325  &$E_{th}$-400MeV & V.G.Pronyaev                                        & 2019      & --        & new       \\[1.25mm]
 109 & $^{209}$Bi(n,5n)$^{205}$Bi                             & Bi2095     &  8325  &$E_{th}$-400MeV & V.G.Pronyaev                                        & 2019      & --        & new       \\[1.25mm]
 110 & $^{209}$Bi(n,6n)$^{204}$Bi                             & Bi2096     &  8325  &$E_{th}$-400MeV & V.G.Pronyaev                                        & 2019      & --        & new       \\[1.25mm]
%    & $^{209}$Bi(n,7n)$^{203}$Bi                             & Bi2097     &  8325  &$E_{th}$-400MeV & V.G.Pronyaev                                        & 2019      & --        & new       \\[1.25mm]
%    & $^{209}$Bi(n,8n)$^{202}$Bi                             & Bi2098     &  8325  &$E_{th}$-400MeV & V.G.Pronyaev                                        & 2019      & --        & new       \\[1.25mm]
%    & $^{209}$Bi(n,9n)$^{201}$Bi                             & Bi2099     &  8325  &$E_{th}$-400MeV & V.G.Pronyaev                                        & 2019      & --        & new       \\[1.25mm]
%    & $^{209}$Bi(n,10n)$^{200}$Bi                            & Bi20910    &  8325  &$E_{th}$-400MeV & V.G.Pronyaev                                        & 2019      & --        & new       \\[1.25mm]

 111 & $^{232}$Th(n,f)                                        & Th232f     &  9040  &~0--20 MeV      & JENDL-4.0                                           & 2010      & new       & new       \\
     &                                                        &            &        &20--60 MeV      & IAEA CRP~\cite{CRP-th:2010,Trkov:2011}              & 2009      & new       & old       \\[1.25mm]

 112 & $^{232}$Th(n,$\gamma$)$^{233}$Th                       & Th232g     &  9040  &~0--60 MeV      & IAEA CRP~\cite{Sirakov:2008,CRP-th:2010,Trkov:2011} & 2009      & new       & old \\[1.25mm]

 113 & $^{235}$U(n,f)                                         & U235f      &  9228  &~0--60 MeV      & ENDF/B-VIII.0,CIELO~\cite{Capote:2018,CIELO:2014,CIELO:2018}    & 2018        & new       & new       \\[1.25mm]

 114 & $^{238}$U(n,2n)$^{237}$U                               & U2382      &  9237  &$E_{th}$-30 MeV & ENDF/B-VIII.0,CIELO~\cite{Capote:2018,CIELO:2014,CIELO:2018} & 2018        & new       & new       \\% INDC(NDS)-0741
     &                                                        &            &        &30--60 MeV      & TENDL-2015(r)                                       & 2019   & new         & old       \\[1.00mm]% not adopted

 115 & $^{238}$U(n,f)                                         & U238f      &  9237  &~0--60 MeV      & ENDF/B-VIII.0,CIELO~\cite{Capote:2018,CIELO:2014,CIELO:2018} & 2018        & new       & new       \\[1.00mm]

 116 & $^{238}$U(n,$\gamma$)$^{239}$U                         & U238g      &  9237  &~0--60 MeV      & ENDF/B-VIII.0,CIELO~\cite{Capote:2018,CIELO:2014,CIELO:2018} & 2018        & new       & new       \\[1.00mm]

 117 & $^{237}$Np(n,f)                                        & Np237f     &  9346  &~0--0.5 MeV     & JEFF-3.3                                            & 2017        & new       & new    \\
     &                                                        &            &        &0.5--20 MeV     & IRDFF-v1.05                                         & 2012        & old       & new    \\
     &                                                        &            &        &20--60 MeV      & JENDL-4/HE                                          & 2011        & new       & new    \\                                                      &                                                        &            &        &                & TENDL-2015(r) covariance                            & 2019        & new       & new
     \\[1.00mm]

 118 & $^{239}$Pu(n,f)                                        & Pu239f     &  9437  &~0--60 MeV      & ENDF/B-VIII.0,CIELO~\cite{CIELO:2014,CIELO:2018}    & 2018        & new       & new   \\[1.00mm]

 119 & $^{241}$Am(n,f)                                        & Am241f     &  9543  &~0--20 MeV      & JENDL-3.2                                           & 1989        & old       & old   \\
     &                                                        &            &        &20--60 MeV      & JENDL-4/HE                                          & 2011        & old       & new   \\
     &                                                        &            &        &                & TENDL-2015(r) covariance                            & 2019        & new       & new   \\
%    &                                                        &            &        &                & (+ $\approx$4\% norm. unc.)                         &             &           &       \\[1.25mm]
 \hline
\addlinespace[1.5mm]
\multicolumn{9}{c}{Cross sections of cover materials: Both $\sigma_{tot}$, $\sigma_{el}$ and $\sigma_{abs}$ are tabulated}\\ \hline
\T 1 & $^{\mbox{nat}}$B(n,tot)                                & Btot       &   500  &~0--20 MeV      & ENDF/B-VIII.0                                       & 2018        & old       & new   \\[1.mm]
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &             & new       &       \\[1.mm]
   2 & $^{10}$B(n,tot)                                        & B10tot     &   525  &~0--20 MeV      & ENDF/B-VIII.0                                       & 2018        & old       & new   \\[1.mm]
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &             & new       &       \\[1.mm]
   3 & $^{\mbox{nat}}$Cd(n,tot)                               & Cdtot      &  4800  &~0--20 MeV      & JEFF-3.3                                            & 2018        & old       & new   \\[1.mm]
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &             & new       &       \\[1.mm]
   4 & $^{\mbox{nat}}$Gd(n,tot)                               & Gdtot      &  6400  &~0--20 MeV      & ENDF/B-VII.1~\cite{ENDFB71}                         & 2011        & old       & new   \\[1.mm]
     &                                                        &            &        &20--60 MeV      & TENDL-2010(r)                                       &             & new       &       \\ \hline
%  5 & $^{197}$Au(n,tot)                                      & Au197tot   &  7925  &                &                                                     &             &           &       \\ \hline
\addlinespace[1.5mm]
\multicolumn{9}{c}{Damage cross sections}\\ \hline
\T 1 & $^{\mbox{nat}}$Si(n,1-MeV)                             & Si1MeV     &  1400  &~0--20 MeV      & ASTM E722-14~\cite{A722}                            & 2015        & old       & new   \\[1.mm]
   2 & $^{\mbox{nat}}$Fe(n,X)dpa                              & FeNRTdpa-A &  2600  &~0--20 MeV      & ASTM E693-17~\cite{A693}                            & 2017        & old       & new   \\[1.mm]
   3 & $^{\mbox{nat}}$Fe(n,X)dpa                              & FeNRTdpa-E &  2600  &~0--60 MeV      & JEFF-3.3                                            & 2017        & old       & new   \\[1.mm]
   4 & $^{\mbox{nat}}$Fe(n,X)dpa                              & FeNRTdpa-I &  2600  &~0--20 MeV      & IRDF-2002                                           & 2005        & old       & old   \\[1.mm]
   5 &      GaAs(n,1-MeV)                                     & GaAs1MeV-A &  ---   &~0--20 MeV      & ASTM E722-14~\cite{A722}                            & 2015        & old       & new   \\ \hline
\addlinespace[1.5mm]
%\multicolumn{9}{c}{Decay data fission products~(FP): }\\
\multicolumn{9}{c}{Decay data fission products~(FP) from~neutron-induced~fission~on~$^{232}$Th,~$^{235,238}$U,~$^{237}$Np,~and~$^{239}$Pu}~targets \\ \hline
\T 1 & (n,f)$\rightarrow ^{95}$Zr                             & FPZr95     &  ---   &                &   JEFF-3.3, ENDF/B-VIII.0                           & 2018        & old       & new       \\[1.25mm]
   2 & (n,f)$\rightarrow ^{99}$Mo                             & FPMo99     &  ---   &                &   JEFF-3.3, ENDF/B-VIII.0                           & 2018        & old       & new       \\[1.mm]
   3 & (n,f)$\rightarrow ^{103}$Ru                            & FPRu103    &  ---   &                &   JEFF-3.3, ENDF/B-VIII.0                           & 2018        & old       & new       \\[1.mm]
   4 & (n,f)$\rightarrow ^{106}$Ru$\rightarrow ^{106}$Rh      & FPRu106    &  ---   &                &   JEFF-3.3, ENDF/B-VIII.0                           & 2018        & old       & new       \\[1.mm]
   5 & (n,f)$\rightarrow ^{137}$Cs$\rightarrow ^{137m}$Ba     & FPCs137    &  ---   &                &   JEFF-3.3, ENDF/B-VIII.0                           & 2018        & old       & new       \\[1.mm]
   6 & (n,f)$\rightarrow ^{140}$Ba$\rightarrow ^{140}$La      & FPBa140    &  ---   &                &   JEFF-3.3, ENDF/B-VIII.0                           & 2018        & old       & new       \\[1.mm]
   7 & (n,f)$\rightarrow ^{144}$Ce                            & FPCe144    &  ---   &                &   JEFF-3.3, ENDF/B-VIII.0                           & 2018        & old       & new       \\ \hline
\end{longtable*}

==> (inline-1) <==
\begin{tabular}{c | c c | c | c | c}
\hline \hline
\multicolumn{4}{c}{ }              & \multicolumn{2}{c}{Beta Data}      \\
Reaction & Half-life& Half-life    & Time & Aver.$E_{\beta}$ & Emiss.   \\
Product  & (recomm.)& (DD eval.)   & unit &   [keV]          & Prob. [\%] \\
\hline
\T
$^{3}$H    & 12.32(2)   & \a 12.312(25)\b & a & 5.68(1)  & 100. \\
$^{32}$P   & 14.263(36) & 14.284(36)      & d & 695.5(3) & 100. \\
$^{106}$Ru & 371.8(18)  & \a 371.5(21)\b  & d & 10.03(6) & 100. \\ \hline \hline
\end{tabular}
\begin{longtable*}[!t]{r | c c c | c | c | c | c }
\caption{IRDFF-II recommended nuclear decay data content for gamma emitters.
(DD eval.) refers to the latest Chechev compilation at \url{https://www-nds.iaea.org/IRDFFtest/RCM3/Chechev-RCM3.pdf}.
(*) indicates data taken from ENSDF. New DDEP evaluations undertaken within this project are highlighted in \a blue\b. 
Numbers in parentheses indicate the absolute uncertainties, \textit{e.g.}, \protect{$109.734(14)\equiv 109.734\pm 0.014$}.}
\label{Table_Long_XIV} \\ \hline \hline
\addlinespace[0.5mm]
\multicolumn{5}{c}{ }          & \multicolumn{2}{c}{Gamma/Xray}        &                 \\
Reaction & Half-life& Half-life & Time  &~Gamma/X-ray    & Emiss.Prob. [\%] & Emiss.Prob. [\%] &  Source \\
Product  & (recomm.)&(DD eval.) & unit  &~Energy[keV]    & (recomm.)        &(DD eval.)& Document        \\ \hline
\endfirsthead
\caption{(continued). IRDFF-II recommended nuclear decay data content for gamma emitters.
(DD eval.) refers to the latest Chechev compilation at \url{https://www-nds.iaea.org/IRDFFtest/RCM3/Chechev-RCM3.pdf}.
(*) indicates data taken from ENSDF. New DDEP evaluations undertaken within this project are highlighted in \a blue\b.} \\
\hline \hline
\addlinespace[0.5mm]
\multicolumn{5}{c}{ }          & \multicolumn{2}{c}{Gamma/Xray}        &                 \\
Reaction & Half-life& Half-life & Time  &~Gamma/X-ray    & Emiss.Prob. [\%] & Emiss.Prob. [\%] &  Source \\
Product  & (recomm.)&(DD eval.) & unit  &~Energy[keV]    & (recomm.)        &(DD eval.)& Document        \\ \hline
\hline
\endhead
%Whatever you put before this command and below endfirsthead will be displayed at the top of the table in every page except the first one.
\hline \hline
\endfoot
\hline \hline
\endlastfoot
\T $^{18}$F &   109.77(5)    &\a 109.734(14)\b & m & 511.                              &  193.72(38)   &                  & BIPM  \\
            &                &                 &   & 0.525 X$K_\alpha1$                &  0.013(4)     &                  &       \\[0.5mm]
            &                &                 &   & 0.525 X$K_\alpha2$                &  0.007(2)     &                  &       \\[0.5mm]

 $^{22}$Na  &   2.6018(22)   & \a 2.6020\b     & a & 1274.537(7)                       &  99.94(13)    &    99.940(14)    & BIPM  \\
            &                &                 &   &  511.                             & 180.7(2)      &    180.76(4)     &       \\[0.5mm]

 $^{24}$Na  &\r 14.997(12)\b & \a 14.958(2)\b  & h & 1368.630(5)                       &  99.9934(5)   &    99.9936(15)   & BIPM  \\
            &                &                 &   & 2754.049(13)                      &  99.862(3)    &    99.855(5)     &       \\[0.5mm]

 $^{27}$Mg  &  9.458(12)     &                 & m &  843.76(10)                       &  71.800(20)   &    71.8(4)       & ENSDF \\
            &                &                 &   & 1014.52(10)                       &  28.200(20)   &    28.0(4)       &       \\[0.5mm]

 $^{26g}$Al &  717~000(24)   &                 & a & 11129.67(10)                      &   2.5(2)      &                  & ENDSF \\
            &                &                 &   & 1808.65(7)                        &  99.76(4)     &                  &       \\
            &                &                 &   &  511.0                            & 163.5(4)      &                  &       \\[0.5mm]

%$^{26m}$Al& 6.3452(19)      &   6.3460(8)     & s &  511.0                            & 199.8352(18)  &                  & ENSDF \\[0.5mm]

 $^{28}$Al  & (*)2.245(2)    & \a 2.245(2)\b   & m & 1778.987(15)                      & 100.0         &                  & ENSDF \\[0.5mm]

 $^{31}$Si  & (*)157.36(26)  &                 & m& 1266.2(14)                         & 0.0554(7)     &                  & ENSDF \\[0.5mm]

 $^{46}$Sc  & 83.787(16)     & \a 83.787(16)\b & d &  889.271(2)                       & 99.98374(25)  &                  & BIPM  \\
            &                &                 &   & 1120.537(3)                       & 99.97(2)      &                  &       \\[0.5mm]

 $^{47}$Sc  & 3.3485(9)      & \a 3.3485(9)\b  & d &  159.373(12)                      & 68.1(5)       &                  & BIPM  \\[0.5mm]

 $^{48}$Sc  & (*)43.67(9)    & \a 43.70 \b     & h &  983.526(12)                      & 100.1(6)      &                  & ENSDF \\
            &                &                 &   & 1037.522(12)                      & 97.6(7)       &                  &       \\
            &                &                 &   & 1312.120(12)                      & 100.1(7)      &                  &       \\[0.5mm]

 $^{45}$Ti  & (*)184.8(5)    & \a 184.8 \b     & m &  511.0                            & 169.6(3)      &                  & ENSDF \\[0.5mm]

 $^{51}$Cr  &  27.704        & \a 27.704 \b    & d &  320.0835(4)                      &   9.89(2)     &                  & BIPM  \\[0.5mm]

\T $^{54}$Mn& 312.12(10)     & \a 312.19(3)\b  & d &  834.855(3)                       &  99.9997(3)   &  99.976(1)       & BIPM  \\[0.5mm]

 $^{56}$Mn  & 2.5785(2)      & \a 2.57878(46)\b& h &  846.7638(19)                     &  98.85(3)     &  98.87(30)       & BIPM  \\
            &                &                 &   & 1810.726(4)                       &  26.9(4)      &  27.189(791)     &       \\
            &                &                 &   & 2113.092(6)                       &  14.2(3)      &  14.336(395)     &       \\[0.5mm]

 $^{53}$Fe  & (*)8.51(2)     &                 & m &                                   &               &                  & ENSDF \\[0.5mm]

 $^{59}$Fe  & 44.495(9)      & \a 44.494(12)\b & d & 1099.245(3)                       &  56.51(31)    &  56.6(18)        & BIPM  \\ % Replaced 44.495(9) from Wallet cards
            &                &                 &   & 1291.590(6)                       &  43.23(33)    &  43.2(14)        &       \\[0.5mm]

 $^{57}$Co  & (*)271.74(6)   & \a 271.81\b     & d &   14.41295(31)                    &   9.18(12)    &                  & BIPM  \\
            &                &                 &   &  122.06065(12)                    &  85.49(14)    &   85.60(17)      &       \\
            &                &                 &   &  136.47356(29)                    &  10.71(15)    &   10.68(8)       &       \\[0.5mm]

 $^{58}$Co  & 70.86(6)       & \a 70.85(3)\b   & d &  810.7602(20)                     &  99.44(2)     &  99.450(10)      & BIPM  \\[0.5mm]

 $^{60}$Co  & 5.2711(8)      & \a 5.2711(8)\b  & a & 1173.228(3)                       &  99.85(3)     &                  & BIPM  \\
            &                &                 &   & 1332.492(4)                       &  99.9826(6)   &                  &       \\[0.5mm]

 $^{57}$Ni  & 35.60(6)       & \a 35.60(6)\b   & h &  127.164(3)                       &  16.0(5)      &                  & BIPM  \\
            &                &                 &   & 1377.62(4)                        &  81.2(6)      &  81.7(24)        &       \\
            &                &                 &   & 1757.55(3)                        &   6.1(4)      &                  &       \\
            &                &                 &   & 1919.62(14)                       &  12.5(5)      &  12.3(4)         &       \\[0.5mm]

 $^{62}$Cu  & 9.73(3)        & \a 9.67(3)\b    & m & 1172.97(10)                       &   0.342       &                  & ENSDF \\
            &                &                 &   &  511.0                            & 195.66(5)     &  2 x 94.86(5)    &       \\[0.5mm]

 $^{64}$Cu  & 12.701(2)      & \a 12.7004(20)\b& h & 1345.77(6)                        &   0.4748(34)  &                  & BIPM  \\
            &                &                 &   &  511.                             &  35.2(4)      &  34.8(4)         &       \\[0.5mm]

 $^{67}$Cu  & (*)61.83(12)   & \a 61.86\b      & h &  184.577(10)                      &  48.7(3)      &                  & ENSDF \\[0.5mm]

 $^{74}$As  & (*)17.77(2)    &                 & d &  595.83(8)                        &  59(3)        &                  & ENSDF \\[0.5mm]
            &                &                 &   &                                   &               &                  &       \\[0.5mm]

 $^{88}$Y   & (*)106.626(21) & \a 106.63\b     & d & 1836.070(8)                       &  99.346(25)   &  99.2(3)         & BIPM  \\
            &                &                 &   &  898.042(11)                      &  93.7(3)      &                  &       \\[0.5mm]

 $^{89}$Zr  & 78.41(12)      & 78.42(13)       & h &  908.97(3)                        &  99.03(2)     &  99.04(1)        & BIPM  \\
            &                &                 &   &  511.                             &  45.6(6)      &  45.5(5)         &       \\[0.5mm]

 $^{95}$Zr  & 64.032(6)      & \a 64.032(6)\b  & d &  756.729(12)                      &  54.38(22)    &                  & BIPM  \\
            &                &                 &   &  724.193(3)                       &  44.27(22)    &                  &       \\[0.5mm]

 $^{95}$Nb  & 34.991(6)      & \a 34.991(6)\b  & d &  765.803(6)                       &  99.808(7)    &                  & BIPM  \\[0.5mm]

 $^{94}$Nb  & 20~300(16)     & \a 20~200\b     & a &  871.091(18)                      &  99.892(0)    &                  & ENSDF \\
            &                &                 &   &  702.65(6)                        &  99.814(0)    &                  &       \\[0.5mm]

 $^{94m}$Nb & (*)6.263(4)    &                 & m &  871                              &   0.50(6)     &                  & ENSDF \\[0.5mm]

 $^{93m}$Nb & 16.1(2)        & \a 16.12(15)\b  & a &   30.77(2)                        &  0.000591(9)  &                  & BIPM  \\
            &                &                 &   &16.5213 X$K_\alpha2$               &  3.32(8)      &                  &       \\
            &                &                 &   &16.6152 X$K_\alpha1$               &  6.34(15)     &                  &       \\
            &                &                 &   &18.67 X$K_\beta1$                  &  1.64(4)      &                  &       \\
            &                &                 &   &18.967 X$K_\beta2$                 & 0.246(11)     &                  &       \\[0.5mm]

 $^{92m}$Nb & 10.15(2)       &                 & d &  934.44(10)                       &  99.15(4)     &   99.07(4)       & ENSDF \\[0.5mm]

 $^{99}$Mo  & (*)65.924(6)   &                 & h &  739.500(17)                      &  12.20        &                  & ENSDF \\[0.5mm]
            &                &                 &   &                                   &               &                  &       \\

 $^{103}$Ru & (*)39.247(13)  &                 & d &  610.333(10)                      &   5.76(6)     &                  & ENSDF \\
            &                &                 &   &  497.085(10)                      &  91.0(12)     &                  &       \\[0.5mm]

 $^{103m}$Rh& (*)56.114(9)   &                 & m &   39.755(12)                      &  0.068(5)     &                  & ENSDF \\
            &                &                 &   &20.073 X$K-L_2$                    &  2.00(18)     &                  &       \\
            &                &                 &   &20.215 X$K-L_3$                    &  3.8(3)       &                  &       \\
            &                &                 &   &22.699--22.912 X$K-M_{2,3,4}$      &  1.03(9)      &                  &       \\
            &                &                 &   &22.699--23.215 X$K-MN$             &  1.20(11)     &                  &       \\
            &                &                 &   &23.167--23.172 X$K-N_{2,3,4,5}O_{2,3}$&  0.171(16) &                  &       \\[0.5mm]

 $^{110m}$Ag& 249.78(2)      &                 & d & 1505.028(2)                       &  13.16(16)    &                  & BIPM  \\
            &                &                 &   & 1384.2931(20)                     &  24.7(5)      &                  &       \\
            &                &                 &   &  937.485(3)                       &  34.51(27)    &                  &       \\
            &                &                 &   &  884.6781(13)                     &  74.0(12)     &                  &       \\
            &                &                 &   &  763.9424(17)                     &  22.31(9)     &                  &       \\
            &                &                 &   &  706.6760(15)                     &  16.48(8)     &                  &       \\
            &                &                 &   &  657.7600(11)                     &  94.38(8)     &                  &       \\[0.5mm]

\T $^{113m}$In& (*)99.476(23)& \a 99.48\b      & m &  391.698(3)                       &  64.94(17)    &                  & ENSDF \\[0.5mm]

 $^{114m}$In& (*)49.51(1)    & \a 49.51\b      & d &  190.27(3)                        &  15.56(15)    &                  & ENSDF \\
            &                &                 &   &   24.002                          &   9.8(3)      &                  &       \\
            &                &                 &   &   24.21                           &  18.2(6)      &                  &       \\[0.5mm]
 $^{115m}$In& 4.486(4)       &                 & h &  336.244(17)                      &  45.9(1)      &                  & ENSDF \\[0.5mm]

 $^{116m}$In& 54.29(17)      &                 & m & 1293.56(2)                        &  84.8(12)     &                  & ENSDF \\
            &                &                 &   & 1097.28(2)                        &  58.5(8)      &                  &       \\[0.5mm]

 $^{126}$I  & (*)12.93(5)    &  \a 12.93\b     & d &  666.331(12)                      &  32.9(7)      &                  & ENSDF \\
            &                &                 &   &  388.633(11)                      &  35.6(6)      &                  &       \\[0.5mm]

 $^{137m}$Ba& (*)2.552(1)    & \a 2.552\b      & m &  661.657(3)                       &  90.07(20)    &                  & BIPM  \\[0.5mm]

 $^{137}$Cs & (*)30.08(9)    &                 & a &  661.657(3)                       &  84.99(20)    &                  & BIPM  \\[0.5mm]

 $^{140}$La & \r 1.6781(3)\b & \a 1.67855(12)\b& d & 1596.203(13)                      &  95.40(5)     &   95.40(8)       & BIPM  \\
            &                &                 &   &  815.784(6)                       &  23.72(20)    &                  &       \\
            &                &                 &   &  328.761(4)                       &  20.8(3)      &                  &       \\[0.5mm]

 $^{140}$Ba & (*)12.7527(23) & \a 12.7527\b    & d &  537.261(25)                      &  24.6(5)      &                  & BIPM  \\[0.5mm]

 $^{144}$Ce & (*)284.91(5)   &                 & d &  133.5152(20)                     &  10.83(12)    &                  & BIPM  \\[0.5mm]

 $^{140}$Pr & (*)3.39(1)     & \a 3.39\b       & m & 1596.1(2)                         &   0.49        &                  & ENSDF \\
            &                &                 &   &  511.0                            & 102.0(6)      &                  &       \\
            &                &                 &   &   39.258                          &   3.68(8)     &                  &       \\[0.5mm]

 $^{167}$Tm & (*)9.25(2)     & \a 9.25\b       & d &  207.801(5)                       &  42(8)        &                  & BIPM  \\[0.5mm]

 $^{168}$Tm & (*)93.1(2)     &                 & d &  815.89(5)                        &  50.95(16)    &   48.99(150)     & ENSDF \\
            &                &                 &   &  447.515(3)                       &  23.98(11)    &   23.06(71)      &       \\
            &                &                 &   &  198.251 (2)                      &  54.49(16)    &   53.4(16)       &       \\[0.5mm]

 $^{182}$Ta & \r 114.43 \b   & \a 114.74(12)\b & d & 1221.395(3)                       &  27.35(27)    &                  & BIPM  \\
            &                &                 &   & 1189.040(3)                       &  16.66(16)    &                  &       \\
            &                &                 &   & 1121.290(3)                       &  35.30(33)    &                  &       \\[0.5mm]

 $^{187}$W  & 23.72(6)       & \a 24.00        & h &  685.81(1)                        &  33.2(5)      &   27.30(93)      & ENSDF \\
            &                &                 &   &  551.55(1)                        &   6.14(10)    &                  &       \\
            &                &                 &   &  479.53(1)                        &  26.6(4)      &   21.84(71)      &       \\[0.5mm]

 $^{196}$Au & 6.183(10)      & 6.1669(6)       & d &  333.03(5)                        &  22.9(9)      &                  & ENSDF \\
            &                &                 &   &  355.73(5)                        &  87.          &                  &       \\
            &                &                 &   &  426.10(6)                        &   6.6         &                  &       \\[0.5mm]

 $^{198}$Au & 2.6943(8)      & \a 2.6943(3)\b  & d &  411.80205(17)                    &  95.62(6)     &                  & BIPM  \\
            &                &                 &   &  675.8836(7)                      &   0.804(7)    &                  &       \\
            &                &                 &   & 1087.6842(7)                      &   0.1591(21)  &                  &       \\[0.5mm]

 $^{199m}$Hg&    42.6(2)     & \a 42.67(9)\b   & m &  158.3(1)                         &  52.3         &                  & ENSDF \\
            &                &                 &   &  374.1(1)                         &  13.8(11)     &                  &       \\[0.5mm]

 $^{204m}$Pb&    67.2(3)     & \a 66.93(10)\b  & m &  374.76(7)                        &  94.20(14)    &  89.253(14876)   & ENSDF \\
            &                &                 &   &  911.74(15)                       &  91.5(13)     &  90.0691(2999)   &       \\[0.5mm]
 $^{204}$Bi &    11.22(10)   & \a 11.28\b      & h & 1755.28(6)                        &   1.23(16)    &                  & ENSDF \\
            &                &                 &   & 1703.27(5)                        &   2.00(24)    &                  &       \\
            &                &                 &   &  983.98(3)                        &  59(6)        &                  &       \\
            &                &                 &   &  899.15(3)                        &  99(12)       &                  &       \\
            &                &                 &   &  670.72(3)                        &  11.4(13)     &                  &       \\[0.3mm]
 $^{205}$Bi &    15.31(4)    & \a 15.11\b      & d &  703.45(5)                        &  31.1         &                  & ENSDF \\
            &                &                 &   &  987.66(5)                        &  16.1(3)      &                  &       \\
            &                &                 &   & 1764.30(10)                       &  32.5(7)      &                  &       \\[0.3mm]

 $^{206}$Bi &    6.243(3)    &                 & d &  803.10(5)                        &  99.0(14)     &                  & ENSDF \\
            &                &                 &   &  537.45(4)                        &  30.5(4)      &                  &       \\
            &                &                 &   &  343.51(3)                        &  23.5(4)      &                  &       \\[0.3mm]

 $^{207}$Bi &  32.9(14)      & \a 31.55(4)\b   & a & 1063.656(3)                       &  74.58(22)    &  74.6(5)         & BIPM  \\
            &                &                 &   & 1770.228(9)                       &   6.871(26)   &  6.87(3)         &       \\
            &                &                 &   &  569.698(2)                       &  97.76(3)     &                  &       \\[0.3mm]

 $^{208}$Bi & (*)368~000(4)  &                 & a & 2614.5                            &  99.785       &                  & ENSDF \\[0.3mm]

 $^{233}$Th & (*)21.83(4)    &  22.15(8)       & m &  595.39(6)                        &   0.1178(16)  &                  & BIPM  \\
            &                &                 &   &  170.60(6)                        &   0.507(9)    &                  &       \\
            &                &                 &   &   86.477(10)                      &   1.843(22)   &                  &       \\[0.3mm]

\T $^{233}$Pa & (*)26.975(13)  &  26.98(2)       & d &  415.764(5)                       &   1.97(12)    &                  & BIPM  \\
            &                &                 &   &  311.904(5)                       &   68.9(12)    &                  &       \\
            &                &                 &   &  300.129(5)                       &   12.3(4)     &                  &       \\[0.5mm]

 $^{237}$U& (*)6.752(2)    & \a 6.749(16)\b  & d &  332.376(16)                      &   1.199(16)   &                  & BIPM  \\
            &                &                 &   &  208.00(1)                        &  21.3(3)      &  21.2(3)         &       \\
            &                &                 &   &   59.54091(10)                    &  34.1(9)      &  34.5(8)         &       \\[0.5mm]

 $^{239}$U  &   23.46        &                 & m &   844.10(3)                       &   0.139(3)    &                  & BIPM  \\
            &                &                 &   &   662.28(2)                       &   0.170(5)    &                  &       \\
            &                &                 &   &    74.664(1)                      &  51.6(13)     &                  &       \\[0.5mm]

 $^{239}$Np &   2.356(3)     &                 & d &   106.125(2)                      &  25.9(3)      &                  & BIPM  \\
            &                &                 &   &   228.183(1)                      &  11.32(22)    &                  &       \\
            &                &                 &   &   334.310(3)                      &   2.04(2)     &                  &       \\[0.5mm]
\end{longtable*}

==> (inline-2) <==
\begin{longtable*}{r l | p{1.5cm} | p{1.5cm} | p{1.5cm} | p{1.5cm} | p{1.5cm} | p{1.5cm} | p{1.5cm} | p{1.5cm} | p{1.5cm} }
 \begin{longtable*}{r l | c | c | c | c | c | c | c }
\caption{Validation evidence for IRDFF-II metrology reactions from integral benchmark neutron fields.}
\label{Table_Long_XXIV}
%\small
\\ \hline \hline
\T
~Entry    & Thermal  &Resonance & Reactor  & Reactor    & $^{235}$U(n,f)& $^{252}$Cf(sf)& Be(d,n)        \\
~Label    & x.s.     &Integral  &ACRR-CC   & SPR-III    &     PFNS      &   neutrons    & $E_{d}$=40~MeV \\ \hline
~~$E_{av}$&0.0506~eV &132.4~keV &0.575~MeV & 1.251~MeV  & 2.000~MeV     & 2.121~MeV     & 15.58~MeV      \\ \hline
          &Unc.~Dif. &Unc.~Dif. & C/E      &  C/E       &  C/E          &  C/E          & Unc.~Dif.      \\ \hline
\endfirsthead
%\hline
\caption{ (continued) Validation evidence for IRDFF-II metrology reactions from integral benchmark neutron fields.} \\
\hline \hline
\T
~Entry    & Thermal  &Resonance & Reactor  & Reactor    & $^{235}$U(n,f)& $^{252}$Cf(sf)& Be(d,n)        \\
~Label    & x.s.     &Integral  & ACRR-CC  & SPR-III    &     PFNS      &   neutrons    & $E_{d}$=40~MeV \\ \hline
~~$E_{av}$&0.0506~eV &132.4~keV &0.575~MeV & 1.251~MeV  & 2.000~MeV     & 2.121~MeV     & 15.58~MeV      \\ \hline
          &Unc.~Dif. &Unc.~Dif. &  C/E     &  C/E       &  C/E          &  C/E          & Unc.~Dif.      \\ \hline
\endhead
%Whatever you put before this command and below endfirsthead will be displayed at the top of the table in every page except the first one.
\hline \hline
\endfoot
\T
 LiH3     &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 LiHe4    &                              &                             &                                       &                                                      &\cellcolor{green}  1.074 ${\pm}$~6.02\% &                                              &                                  \\
 Li6H3    &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 Li6t     &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 Li6He4   &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 Li7H3    &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 Li7He4   &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 BH3 13   &                              &                             &                                       &                                                      &                                        &\cellcolor{green} 0.931 $\mathrm{\pm}$11.58\% &                                  \\
 BHe4     &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 B10H3    &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 B10a     &                              &                             &                                       &                                                      &\cellcolor{yellow} 0.848 ${\pm}$~9.72\% &                                              &                                  \\
 B10He4   &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 B11H3    &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 B11He4   &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 F192     &                              &                             &                                       &                                                      &\cellcolor{green}  1.023 ${\pm}$~6.12\% &\cellcolor{green} 1.007 $\mathrm{\pm}$~5.66\% &                                  \\
 Na232    &                              &                             &                                       &                                                      &\cellcolor{green}  1.054 ${\pm}$~4.89\% &\cellcolor{green} 0.990 $\mathrm{\pm}$~7.63\% &                                  \\
 Na23g    &\cellcolor{lred} 1.6\%~~4.4\%  &\cellcolor{green}4.5\%~~0.4\%&\cellcolor{green}  1.045 $\pm$ 11.08\% &\cellcolor{yellow} 1.178 $\mathrm{\pm}$ 11.94\%       &                                        &                                              &                                  \\
 MgNa24   &                              &                             &\cellcolor{green}  1.041 $\pm$ ~4.98\% &\cellcolor{yellow} 1.122 $\mathrm{\pm}$ 15.71\%       &\cellcolor{green}  0.999 ${\pm}$~3.08\% &\cellcolor{green} 1.050 $\mathrm{\pm}$~2.92\% &                                  \\
 Mg24p    &                              &                             &\cellcolor{green}  1.041 $\pm$ ~4.98\% &\cellcolor{yellow} 1.122 $\mathrm{\pm}$ 15.71\%       &\cellcolor{green}  0.999 ${\pm}$~3.08\% &\cellcolor{green} 1.050 $\mathrm{\pm}$~2.92\% &                                  \\
 Al27p    &                              &                             &                                       &\cellcolor{yellow} 1.138 $\mathrm{\pm}$ 12.45\%       &\cellcolor{green}  0.968 ${\pm}$~2.96\% &\cellcolor{green} 0.950 $\mathrm{\pm}$~2.51\% &                                  \\
 Al27a    &                              &                             &\cellcolor{green}  1.018 $\pm$ ~4.89\% &\cellcolor{green}  1.075 $\mathrm{\pm}$ 14.90\%       &\cellcolor{green}  1.009 ${\pm}$~3.00\% &\cellcolor{green} 1.003 $\mathrm{\pm}$~2.07\% &                                  \\
 Al27Na24 &                              &                             &\cellcolor{green}  1.018 $\pm$ ~4.89\% &\cellcolor{green}  1.075 $\mathrm{\pm}$ 14.90\%       &\cellcolor{green}  1.009 ${\pm}$~3.00\% &                                              &\cellcolor{green}  ~3\%~~~-2.5\%  \\
 Al272g   &                              &                             &                                       &                                                      &\cellcolor{green}  0.902 ${\pm}$13.72\% &                                              &                                  \\
 SiAl28   &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 Si28p    &                              &                             &                                       &                                                      &\cellcolor{green}  0.993 ${\pm}$~4.16\% &\cellcolor{green} 1.031 $\mathrm{\pm}$~2.67\% &                                  \\
 Si29p    &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 P31p     &                              &                             &                                       &                                                      &\cellcolor{green}  0.997 ${\pm}$~3.62\% &                                              &                                  \\
 SP32     &                              &                             &\cellcolor{green}  0.988 $\pm$ ~5.12\% &\cellcolor{green}  0.990 $\mathrm{\pm}$ 11.50\%       &\cellcolor{green}  0.995 ${\pm}$~3.04\% &\cellcolor{green} 1.023 $\mathrm{\pm}$~3.65\% &                                  \\
 S32p     &                              &                             &\cellcolor{green}  0.988 $\pm$ ~5.12\% &\cellcolor{green}  0.990 $\mathrm{\pm}$ 11.50\%       &\cellcolor{green}  0.995 ${\pm}$~3.04\% &\cellcolor{green} 1.023 $\mathrm{\pm}$~3.65\% &                                  \\
 Sc45g    &\cellcolor{green} 6.9\%~~3.6\%&\cellcolor{green} 7.6\%~~0.2\% &\cellcolor{green}  1.082 $\pm$ 16.09\% &\cellcolor{green}  1.051 $\mathrm{\pm}$ ~8.57\%     &                                        &                                              &                                  \\
 TiTi45   &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 TiSc46   &                              &                             &                                       &\cellcolor{green}  1.054 $\mathrm{\pm}$ 12.96\%       &\cellcolor{green}  0.993 ${\pm}$~3.45\% &\cellcolor{green} 0.974 $\mathrm{\pm}$~2.63\% &\cellcolor{lred}    ~3\%~~~9.7\%   \\
 TiSc47   &                              &                             &                                       &                                                      &\cellcolor{green}  1.024 ${\pm}$~3.19\% &\cellcolor{green} 1.015 $\mathrm{\pm}$~2.16\% &\cellcolor{green}  ~3\%~~-2.8\%   \\
 TiSc48   &                              &                             &                                       &                                                      &\cellcolor{green}  1.001 ${\pm}$~4.15\% &\cellcolor{green} 1.005 $\mathrm{\pm}$~3.53\% &\cellcolor{lred}    ~3\%~~10.7\%   \\
 Ti462    &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 Ti46p    &                              &                             &\cellcolor{green}  1.021 $\pm$ ~4.74\% &\cellcolor{green}  1.054 $\mathrm{\pm}$ 12.96\%       &\cellcolor{green}  0.993 ${\pm}$~3.45\% &                                              &                                  \\
 Ti47p    &                              &                             &\cellcolor{green}  0.971 $\pm$ ~4.71\% &\cellcolor{yellow} 1.102 $\mathrm{\pm}$ 10.22\%       &\cellcolor{green}  1.024 ${\pm}$~3.19\% &\cellcolor{green} 1.015 $\mathrm{\pm}$~2.16\% &                                  \\
 Ti48p    &                              &                             &\cellcolor{green}  1.048 $\pm$ ~5.20\% &\cellcolor{yellow} 1.105 $\mathrm{\pm}$ 14.22\%       &\cellcolor{green}  1.001 ${\pm}$~4.15\% &                                              &                                  \\
 V51a     &                              &                             &                                       &                                                      &\cellcolor{green}  1.008 ${\pm}$~4.12\% &\cellcolor{green} 0.989 $\mathrm{\pm}$~3.23\% &                                  \\
 V51Sc48  &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 CrCr51   &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
%Cr50g    &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
%Cr522    &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 Mn552    &                              &                             &                                       &\cellcolor{green}  1.009 $\mathrm{\pm}$ 15.90\%       &\cellcolor{green}  1.057 ${\pm}$16.61\% &\cellcolor{green} 0.958 $\mathrm{\pm}$15.63\% &                                  \\
 Mn55g    &\cellcolor{green} 1.1\%~~0.5\%&\cellcolor{green} 3.8\%~-4.7\% &\cellcolor{green}  1.040 $\pm$ ~8.45\% &\cellcolor{green}  1.082 $\mathrm{\pm}$ ~8.69\%     &                                        &                                              &                                  \\
 FeCr51   &                              &                             &                                       &                                                      &\cellcolor{green}  0.969 ${\pm}$~5.60\% &                                              &\cellcolor{lred}    ~3\%~-20.4\%   \\
 FeMn54   &                              &                             &\cellcolor{green}  0.959 $\pm$ ~4.23\% &                                                      &                                        &                                              &\cellcolor{lred}    ~3\%~-17.9\%   \\
 FeMn56   &                              &                             &\cellcolor{green}  0.992 $\pm$ ~4.81\% &                                                      &                                        &                                              &\cellcolor{yellow} ~3\%~~~6.4\%   \\
 FeMn53   &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 Fe542    &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 Fe54p    &                              &                             &\cellcolor{green}  0.959 $\pm$ ~4.23\% &\cellcolor{green}  1.049 $\mathrm{\pm}$ 11.40\%       &\cellcolor{green}  1.034 ${\pm}$~2.78\% &\cellcolor{green} 1.015 $\mathrm{\pm}$~1.79\% &                                  \\
 Fe54a    &                              &                             &                                       &                                                      &\cellcolor{green}  0.969 ${\pm}$~5.60\% &                                              &                                  \\
 Fe56p    &                              &                             &\cellcolor{green}  0.992 $\pm$ ~4.81\% &\cellcolor{green}  1.076 $\mathrm{\pm}$ 14.43\%       &                                        &\cellcolor{green} 0.998 $\mathrm{\pm}$~2.91\% &                                  \\
 Fe58g    &\cellcolor{green} 5.1\%~~1.5\%&\cellcolor{green} 4.8\%~~1.3\% &\cellcolor{green}  1.020 $\pm$ ~8.80\% &\cellcolor{yellow} 1.105 $\mathrm{\pm}$ 12.04\%     &                                        &                                              &                                  \\
 Co592    &                              &                             &                                       &\cellcolor{green}  1.087 $\mathrm{\pm}$ 16.60\%       &\cellcolor{green}  1.069 ${\pm}$~6.05\% &\cellcolor{green} 1.006 $\mathrm{\pm}$~4.27\% &                                  \\
 Co593    &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 Co59g    &\cellcolor{lred}   0.7\%~-2.0\%&\cellcolor{green} 0.8\%~-0.8\% &\cellcolor{lred}    1.305 $\pm$ 12.53\% &                                                    &                                        &                                              &                                  \\
 Co59p    &                              &                             &\cellcolor{green}  1.032 $\pm$ ~7.16\% &\cellcolor{green}  0.983 $\mathrm{\pm}$ 13.04\%       &\cellcolor{green}  1.017 ${\pm}$~3.72\% &\cellcolor{green} 1.015 $\mathrm{\pm}$~3.16\% &                                  \\
 Co59a    &                              &                             &                                       &                                                      &\cellcolor{green}  1.001 ${\pm}$~4.50\% &\cellcolor{green} 1.000 $\mathrm{\pm}$~3.39\% &                                  \\
 Co59Mn56 &                              &                             &                                       &                                                      &\cellcolor{green}  1.001 ${\pm}$~4.50\% &\cellcolor{green} 1.000 $\mathrm{\pm}$~3.39\% &                                  \\
 NiNi57   &                              &                             &                                       &\cellcolor{green}  1.014 $\mathrm{\pm}$ 16.69\%       &\cellcolor{green}  1.015 ${\pm}$~5.00\% &\cellcolor{green} 0.997 $\mathrm{\pm}$~7.07\% &                                  \\
 NiCo58   &                              &                             &                                       &                                                      &\cellcolor{green}  1.000 ${\pm}$~2.62\% &\cellcolor{green} 1.000 $\mathrm{\pm}$~1.66\% &\cellcolor{green}  ~3\%~~-2.2\%   \\
 NiCo60   &                              &                             &\cellcolor{green}  1.025 $\pm$ ~6.62\% &                                                      &\cellcolor{green}  0.994 ${\pm}$~5.43\% &                                              &\cellcolor{green}  10\%~~~2.5\%   \\
 Ni582    &                              &                             &                                       &\cellcolor{green}  1.014 $\mathrm{\pm}$ 16.69\%       &\cellcolor{green}  1.015 ${\pm}$~5.00\% &\cellcolor{green} 0.997 $\mathrm{\pm}$~7.07\% &\cellcolor{green}  10\%~~~8.7\%   \\
\T Ni58p   &                              &                            &\cellcolor{green}  1.000 $\pm$ ~4.53\% &\cellcolor{green}  1.000 $\mathrm{\pm}$ 10.96\%       &\cellcolor{green}  1.000 ${\pm}$~2.62\% &\cellcolor{green} 1.000 $\mathrm{\pm}$~1.66\% &                                  \\
 Ni60p    &                              &                             &\cellcolor{green}  1.025 $\pm$ ~6.62\% &                                                      &\cellcolor{green}  0.994 ${\pm}$~5.43\% &\cellcolor{green} 1.027 $\mathrm{\pm}$~5.03\% &                                  \\
 CuCo60   &                              &                             &                                       &\cellcolor{green}  0.966 $\mathrm{\pm}$ 13.97\%       &\cellcolor{green}  1.022 ${\pm}$~4.11\% &\cellcolor{green} 1.010 $\mathrm{\pm}$~8.64\% &                                  \\
 CuCu62   &                              &                             &                                       &                                                      &\cellcolor{green}  0.828 ${\pm}$~7.95\% &                                              &                                  \\
 CuCu64   &                              &                             &                                       &\cellcolor{green}  1.041 $\mathrm{\pm}$ 11.99\%       &                                        &\cellcolor{green} 0.993 $\mathrm{\pm}$~3.70\% &                                  \\
 Cu632    &                              &                             &                                       &                                                      &\cellcolor{green}  0.828 ${\pm}$~7.95\% &\cellcolor{green} 1.032 $\mathrm{\pm}$~5.74\% &                                  \\
 Cu63g    &\cellcolor{green}4.1\%~-3.3\% &\cellcolor{green}4.2\%~-7.3\%&                                       &\cellcolor{green} 1.041 $\mathrm{\pm}$ 11.99\%        &\cellcolor{green}  1.019 ${\pm}$24.61\% &\cellcolor{green} 1.010 $\mathrm{\pm}$~8.64\% &                                  \\
 Cu63a    &                              &                             &                                       &\cellcolor{green}  0.966 $\mathrm{\pm}$ 13.97\%       &\cellcolor{green}  1.022 ${\pm}$~4.11\% &\cellcolor{green} 1.006 $\mathrm{\pm}$~2.93\% &                                  \\
 Cu652    &                              &                             &                                       &                                                      &                                        &\cellcolor{green} 0.993 $\mathrm{\pm}$~3.70\% &                                  \\
 ZnCu64   &                              &                             &\cellcolor{green}  0.959 $\pm$ ~4.77\% &                                                      &\cellcolor{green}  1.008 ${\pm}$~7.59\% &\cellcolor{green} 1.009 $\mathrm{\pm}$~3.31\% &                                  \\
 ZnCu67   &                              &                             &                                       &                                                      &\cellcolor{green}  1.014 ${\pm}$~6.64\% &                                              &                                  \\
 Zn64p    &                              &                             &\cellcolor{green}  0.959 $\pm$ ~4.77\% &\cellcolor{green}  1.077 $\mathrm{\pm}$ 11.42\%       &\cellcolor{green}  1.008 ${\pm}$~7.59\% &                                              &                                  \\
 Zn67p    &                              &                             &                                       &                                                      &\cellcolor{green}  1.014 ${\pm}$~6.64\% &                                              &                                  \\
 Zn68Cu67 &                              &                             &                                       &                                                      &                                        &                                              &                                  \\
 As752    &                              &                             &                                       &                                                      &\cellcolor{green}  1.040 ${\pm}$~6.88\% &                                              &                                  \\
 Y892     &                              &                             &                                       &                                                      &\cellcolor{green}  1.039 ${\pm}$~5.98\% &\cellcolor{green} 0.984 $\mathrm{\pm}$~5.64\% &                                  \\
 ZrZr89   &                              &                             &                                       &                                                      &                                        &                                              &\cellcolor{green}  ~3\%~~~4.7\%   \\
 Zr902    &                              &                             &\cellcolor{green}  0.909 $\pm$ ~9.23\% &\cellcolor{yellow} 1.142 $\mathrm{\pm}$ 15.55\%       &                                        &\cellcolor{green} 0.981 $\mathrm{\pm}$~5.77\% &                                  \\
 Nb932m   &                              &                             &\cellcolor{green}  0.930 $\pm$ ~5.10\% &                                                      &\cellcolor{green}  1.065 ${\pm}$~4.75\% &\cellcolor{green} 1.000 $\mathrm{\pm}$~4.95\% &                                  \\
 Nb93nm   &                              &                             &                                       &\cellcolor{yellow} 1.113 $\mathrm{\pm}$ 17.14\%       &\cellcolor{green}  0.983 ${\pm}$~5.38\% &\cellcolor{green} 1.010 $\mathrm{\pm}$~3.73\% &                                  \\
 Nb93g    &\cellcolor{green} 4.0\%~~1.1\%&\cellcolor{green} 3.4\%~~3.2\% &                                       &                                                    &                                        &                                              &                                  \\
 Nb93gm   &\cellcolor{green} 4.0\%~~0.9\%&\cellcolor{green} 3.4\%~~3.1\% &                                       &                                                    &                                        &                                              &                                  \\
 MoNb92m  &                              &                               &                                       &                                                    &                                        &                                              &                                  \\
 Mo92pm   &                              &                               &                                       &                                                    &\cellcolor{green}  1.011 ${\pm}$~4.07\% &                                              &                                  \\
 Rh103nm  &                              &                               &                                       &                                                    &\cellcolor{green}  1.017 ${\pm}$~4.22\% &                                              &                                  \\
 Ag109g   &\cellcolor{green} 5.1\%~~7.7\%&\cellcolor{green} 7.0\%~~4.8\% &\cellcolor{yellow} 1.160 $\pm$ 17.98\% &                                                    &                                        &                                              &                                  \\
 InIn114m &\cellcolor{green} 4.6\%~-6.9\%&\cellcolor{green} 8.7\%~~6.3\% &                                       &                                                    &                                        &                                              &                                  \\
 In113gm  &\cellcolor{green} 4.6\%~-6.9\%&\cellcolor{green} 8.7\%~~6.3\% &                                       &                                                    &                                        &                                              &                                  \\
 In113nm  &                              &                               &                                       &                                                    &\cellcolor{green}  0.933 ${\pm}$~5.57\% &\cellcolor{green} 0.978 $\mathrm{\pm}$~2.15\% &                                  \\
 In1152m  &                              &                               &                                       &                                                    &                                        &                                              &                                  \\
 In115nm  &                              &                               &                                       &\cellcolor{green}  1.068 $\mathrm{\pm}$ 10.20\%     &\cellcolor{green}  1.006 ${\pm}$~2.52\% &\cellcolor{yellow}0.964 $\mathrm{\pm}$~1.57\% &                                  \\
 In115gm  &\cellcolor{green} 1.0\%~~1.5\%&\cellcolor{green} 3.1\%~-4.0\% &                                       &                                                    &\cellcolor{green}  1.052 ${\pm}$~4.83\% &\cellcolor{green} 0.979 $\mathrm{\pm}$~2.45\% &                                  \\
 I1272    &                              &                               &                                       &                                                    &\cellcolor{green}  1.016 ${\pm}$~5.36\% &\cellcolor{green} 1.018 $\mathrm{\pm}$~3.87\% &                                  \\
 La139g   &\cellcolor{green} 3.9\%~-2.7\%&\cellcolor{green} 5.5\%~~3.5\% &                                       &                                                    &                                        &                                              &                                  \\
 Pr1412   &                              &                               &                                       &                                                    &                                        &                                              &                                  \\
 Tm1692   &                              &                               &                                       &                                                    &\cellcolor{green}  1.036 ${\pm}$~5.55\% &\cellcolor{green} 0.986 $\mathrm{\pm}$~4.74\% &                                  \\
 Tm1593   &                              &                               &                                       &                                                    &                                        &\cellcolor{lred}   0.795 $\mathrm{\pm}$16.24\% &                                  \\
 Ta181g   &\cellcolor{green} 3.0\%~~1.6\%&\cellcolor{green} 3.8\%~-2.7\% &                                       &                                                    &                                        &\cellcolor{green} 0.935 $\mathrm{\pm}$~5.65\% &                                  \\
 W186g    &\cellcolor{green} 5.0\%~~9.9\%&\cellcolor{green} 4.5\%~~1.8\% &\cellcolor{green}  1.012 $\pm$ 16.93\% &\cellcolor{yellow} 0.818 $\mathrm{\pm}$ 10.41\%     &                                        &                                              &                                  \\
 Au1972   &                              &                               &                                       &                                                    &\cellcolor{green}  1.001 ${\pm}$~3.96\% &\cellcolor{green} 1.005 $\mathrm{\pm}$~2.85\% &                                  \\
 Au197g   &\cellcolor{green} 0.5\%~~0.0\%&\cellcolor{green} 2.1\%~-0.5\% &\cellcolor{yellow} 1.042 $\pm$ 28.04\% &\cellcolor{green}  0.929 $\mathrm{\pm}$~7.28\%      &\cellcolor{yellow} 0.889 ${\pm}$~4.58\% &\cellcolor{green} 0.991 $\mathrm{\pm}$~1.79\% &                                  \\
 Hg199nm  &                              &                               &                                       &                                                    &\cellcolor{green}  1.027 ${\pm}$~5.84\% &\cellcolor{green} 0.985 $\mathrm{\pm}$~2.22\% &                                  \\
 Pb204nm  &                              &                               &                                       &                                                    &\cellcolor{green}  0.909 ${\pm}$~6.87\% &\cellcolor{green} 0.971 $\mathrm{\pm}$~2.74\% &                                  \\
%Bi209nm  &                              &                               &                                       &                                                    &                                        &                                              &                                  \\
 Bi2092   &                              &                               &                                       &                                                    &                                        &                                              &                                  \\
 Bi2093   &                              &                               &                                       &                                                    &                                        &                                              &                                  \\
 Bi2094   &                              &                               &                                       &                                                    &                                        &                                              &                                  \\
 Bi2095   &                              &                               &                                       &                                                    &                                        &                                              &                                  \\
 Bi2096   &                              &                               &                                       &                                                    &                                        &                                              &                                  \\
%Bi2097   &                              &                               &                                       &                                                    &                                        &                                              &                                  \\
%Bi2098   &                              &                               &                                       &                                                    &                                        &                                              &                                  \\
%Bi2099   &                              &                               &                                       &                                                    &                                        &                                              &                                  \\
%Bi20910  &                              &                               &                                       &                                                    &                                        &                                              &                                  \\
 Th232f   &                              &                               &                                       &                                                    &\cellcolor{yellow} 0.918 ${\pm}$~3.83\% &\cellcolor{green} 0.935 $\mathrm{\pm}$~5.08\% &                                  \\
 Th232g   &\cellcolor{green} 5.4\%~~0.0\%&\cellcolor{green} 10\%~-0.3\%  &                                       &                                                    &                                        &\cellcolor{green} 1.032 $\mathrm{\pm}$~5.53\% &                                  \\
 U235f    &                              &                               &                                       &\cellcolor{green}  1.089 $\mathrm{\pm}$ ~6.27\%     &\cellcolor{green}  1.034 ${\pm}$~2.35\% &\cellcolor{green} 1.013 $\mathrm{\pm}$~1.21\% &                                  \\
 U2382    &                              &                               &                                       &                                                    &\cellcolor{green}  0.936 ${\pm}$~5.63\% &\cellcolor{green} 1.045 $\mathrm{\pm}$11.23\% &                                  \\
 U238f    &                              &                               &                                       &\cellcolor{green}  1.036 $\mathrm{\pm}$ 10.36\%     &\cellcolor{green}  1.007 ${\pm}$~2.40\% &\cellcolor{green} 0.978 $\mathrm{\pm}$~1.70\% &                                  \\
 U238g    &\cellcolor{green} 1.0\%~~0.5\%&\cellcolor{green} 1.1\%~-0.4\% &                                       &                                                    &\cellcolor{yellow} 0.825 ${\pm}$~9.66\% &                                              &                                  \\
 Np237f   &                              &                               &\cellcolor{green}  1.003 $\pm$ ~4.67\% &\cellcolor{yellow} 1.103 $\mathrm{\pm}$ ~7.57\%     &\cellcolor{green}  1.022 ${\pm}$~2.79\% &\cellcolor{green} 1.000 $\mathrm{\pm}$~1.69\% &                                  \\
 Pu239f   &                              &                               &                                       &\cellcolor{yellow} 1.165 $\mathrm{\pm}$ ~6.29\%     &\cellcolor{green}  1.007 ${\pm}$~2.65\% &\cellcolor{green} 0.992 $\mathrm{\pm}$~1.38\% &                                  \\
 Am241f   &                              &                               &                                       &                                                    &                                        &                                              &                                  \\
\hline\hline
\end{longtable*}
